A Brief Introduction to Wilson Loops and Large N

A pedagogical introduction to Wilson loops, lattice gauge theory and the 1/N-expansion of QCD is presented. The three introductory lectures were given at the 37th ITEP Winter School of Physics, Moscow, February 9-16, 2009.

==> 1loop2-3.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <0.40000cm,0.40000cm>
\unitlength=0.40000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 23.495 to  4.921 23.495
%
% arrow head
%
\plot  5.175 23.559  4.921 23.495  5.175 23.431 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.587 21.749 to  1.746 21.749
%
% arrow head
%
\plot  1.492 21.685  1.746 21.749  1.492 21.812 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.572 21.431 to  8.414 21.431
%
% arrow head
%
\plot  8.668 21.495  8.414 21.431  8.668 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 19.367 to  4.921 19.367
%
% arrow head
%
\plot  5.175 19.431  4.921 19.367  5.175 19.304 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 23.812 to  5.239 23.812
%
% arrow head
%
\plot  4.985 23.749  5.239 23.812  4.985 23.876 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 19.685 to  5.239 19.685
%
% arrow head
%
\plot  4.985 19.622  5.239 19.685  4.985 19.748 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.587 21.431 to  1.429 21.431
%
% arrow head
%
\plot  1.683 21.495  1.429 21.431  1.683 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.572 21.749 to  8.731 21.749
%
% arrow head
%
\plot  8.477 21.685  8.731 21.749  8.477 21.812 /
%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  1.905:1.905  360 degrees 
	from  6.985 21.590 center at  5.080 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
\linethickness=0pt
\putrectangle corners at  0.133 23.838 and 10.185 19.342
\endpicture}


==> 4loop2-3.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <0.40000cm,0.40000cm>
\unitlength=0.40000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.587 21.749 to  1.746 21.749
%
% arrow head
%
\plot  1.492 21.685  1.746 21.749  1.492 21.812 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.587 21.431 to  1.429 21.431
%
% arrow head
%
\plot  1.683 21.495  1.429 21.431  1.683 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.525 21.749 to  9.684 21.749
%
% arrow head
%
\plot  9.430 21.685  9.684 21.749  9.430 21.812 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.525 21.431 to  9.366 21.431
%
% arrow head
%
\plot  9.620 21.495  9.366 21.431  9.620 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.556 21.431 to  5.397 21.431
%
% arrow head
%
\plot  5.652 21.495  5.397 21.431  5.652 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.556 21.749 to  5.715 21.749
%
% arrow head
%
\plot  5.461 21.685  5.715 21.749  5.461 21.812 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 22.543 to  4.763 22.384
%
% arrow head
%
\plot  4.699 22.638  4.763 22.384  4.826 22.638 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.445 22.543 to  4.445 22.701
%
% arrow head
%
\plot  4.508 22.447  4.445 22.701  4.381 22.447 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.445 20.637 to  4.445 20.796
%
% arrow head
%
\plot  4.508 20.542  4.445 20.796  4.381 20.542 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 20.637 to  4.763 20.479
%
% arrow head
%
\plot  4.699 20.733  4.763 20.479  4.826 20.733 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 22.543 to  6.350 22.701
%
% arrow head
%
\plot  6.413 22.447  6.350 22.701  6.287 22.447 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.668 22.543 to  6.668 22.384
%
% arrow head
%
\plot  6.604 22.638  6.668 22.384  6.731 22.638 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 20.637 to  6.350 20.796
%
% arrow head
%
\plot  6.413 20.542  6.350 20.796  6.287 20.542 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.668 20.637 to  6.668 20.479
%
% arrow head
%
\plot  6.604 20.733  6.668 20.479  6.731 20.733 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.546 23.537 to  5.387 23.537
%
% arrow head
%
\plot  5.641 23.601  5.387 23.537  5.641 23.474 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.552 23.848 to  5.711 23.848
%
% arrow head
%
\plot  5.457 23.785  5.711 23.848  5.457 23.912 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.569 19.340 to  5.410 19.340
%
% arrow head
%
\plot  5.664 19.403  5.410 19.340  5.664 19.276 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.560 19.641 to  5.719 19.641
%
% arrow head
%
\plot  5.465 19.577  5.719 19.641  5.465 19.704 /
%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 144.110 degrees from  4.445 23.336 center at  5.011 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 144.133 degrees from  6.668 19.844 center at  6.102 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.445 23.336 to  4.445 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.668 23.336 to  6.668 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.431 to 11.113 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.749 to 11.113 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.749 to  6.350 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 23.442 to  4.763 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.378 to  4.763 19.685
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 23.442 to  6.350 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.431 to  6.350 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 21.431 to  6.350 19.738
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.431 to  4.763 19.738
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 23.442 to  4.765 23.442
\plot  4.765 23.442  4.771 23.444 /
\plot  4.771 23.444  4.788 23.446 /
\plot  4.788 23.446  4.818 23.453 /
\plot  4.818 23.453  4.862 23.459 /
\plot  4.862 23.459  4.915 23.470 /
\plot  4.915 23.470  4.976 23.480 /
\plot  4.976 23.480  5.042 23.491 /
\plot  5.042 23.491  5.108 23.501 /
\plot  5.108 23.501  5.173 23.512 /
\plot  5.173 23.512  5.232 23.520 /
\plot  5.232 23.520  5.287 23.529 /
\plot  5.287 23.529  5.340 23.535 /
\plot  5.340 23.535  5.387 23.539 /
\plot  5.387 23.539  5.431 23.544 /
\plot  5.431 23.544  5.474 23.546 /
\plot  5.474 23.546  5.516 23.548 /
\putrule from  5.516 23.548 to  5.556 23.548
\putrule from  5.556 23.548 to  5.596 23.548
\plot  5.596 23.548  5.639 23.546 /
\plot  5.639 23.546  5.681 23.544 /
\plot  5.681 23.544  5.726 23.539 /
\plot  5.726 23.539  5.772 23.535 /
\plot  5.772 23.535  5.825 23.529 /
\plot  5.825 23.529  5.880 23.520 /
\plot  5.880 23.520  5.939 23.512 /
\plot  5.939 23.512  6.005 23.501 /
\plot  6.005 23.501  6.071 23.491 /
\plot  6.071 23.491  6.136 23.480 /
\plot  6.136 23.480  6.198 23.470 /
\plot  6.198 23.470  6.251 23.459 /
\plot  6.251 23.459  6.295 23.453 /
\plot  6.295 23.453  6.325 23.446 /
\plot  6.325 23.446  6.342 23.444 /
\plot  6.342 23.444  6.348 23.442 /
\putrule from  6.348 23.442 to  6.350 23.442
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.749 to  8.255 21.751
\plot  8.255 21.751  8.253 21.757 /
\plot  8.253 21.757  8.249 21.776 /
\plot  8.249 21.776  8.240 21.808 /
\plot  8.240 21.808  8.227 21.852 /
\plot  8.227 21.852  8.213 21.905 /
\plot  8.213 21.905  8.198 21.963 /
\plot  8.198 21.963  8.181 22.022 /
\plot  8.181 22.022  8.166 22.077 /
\plot  8.166 22.077  8.151 22.130 /
\plot  8.151 22.130  8.136 22.176 /
\plot  8.136 22.176  8.124 22.219 /
\plot  8.124 22.219  8.111 22.259 /
\plot  8.111 22.259  8.098 22.295 /
\plot  8.098 22.295  8.086 22.329 /
\plot  8.086 22.329  8.073 22.360 /
\plot  8.073 22.360  8.060 22.392 /
\plot  8.060 22.392  8.045 22.426 /
\plot  8.045 22.426  8.031 22.458 /
\plot  8.031 22.458  8.016 22.492 /
\plot  8.016 22.492  7.997 22.526 /
\plot  7.997 22.526  7.980 22.559 /
\plot  7.980 22.559  7.961 22.593 /
\plot  7.961 22.593  7.940 22.629 /
\plot  7.940 22.629  7.918 22.663 /
\plot  7.918 22.663  7.897 22.695 /
\plot  7.897 22.695  7.876 22.729 /
\plot  7.876 22.729  7.855 22.758 /
\plot  7.855 22.758  7.834 22.790 /
\plot  7.834 22.790  7.811 22.818 /
\plot  7.811 22.818  7.789 22.847 /
\plot  7.789 22.847  7.766 22.875 /
\plot  7.766 22.875  7.743 22.902 /
\plot  7.743 22.902  7.719 22.930 /
\plot  7.719 22.930  7.694 22.957 /
\plot  7.694 22.957  7.667 22.985 /
\plot  7.667 22.985  7.637 23.015 /
\plot  7.637 23.015  7.607 23.044 /
\plot  7.607 23.044  7.576 23.074 /
\plot  7.576 23.074  7.544 23.106 /
\plot  7.544 23.106  7.510 23.133 /
\plot  7.510 23.133  7.476 23.163 /
\plot  7.476 23.163  7.442 23.190 /
\plot  7.442 23.190  7.410 23.218 /
\plot  7.410 23.218  7.377 23.243 /
\plot  7.377 23.243  7.345 23.269 /
\plot  7.345 23.269  7.311 23.292 /
\plot  7.311 23.292  7.279 23.313 /
\plot  7.279 23.313  7.250 23.332 /
\plot  7.250 23.332  7.220 23.353 /
\plot  7.220 23.353  7.190 23.372 /
\plot  7.190 23.372  7.159 23.391 /
\plot  7.159 23.391  7.125 23.410 /
\plot  7.125 23.410  7.091 23.429 /
\plot  7.091 23.429  7.055 23.451 /
\plot  7.055 23.451  7.019 23.470 /
\plot  7.019 23.470  6.981 23.489 /
\plot  6.981 23.489  6.945 23.508 /
\plot  6.945 23.508  6.909 23.525 /
\plot  6.909 23.525  6.871 23.542 /
\plot  6.871 23.542  6.835 23.558 /
\plot  6.835 23.558  6.801 23.573 /
\plot  6.801 23.573  6.767 23.588 /
\plot  6.767 23.588  6.733 23.603 /
\plot  6.733 23.603  6.699 23.616 /
\plot  6.699 23.616  6.668 23.626 /
\plot  6.668 23.626  6.632 23.641 /
\plot  6.632 23.641  6.593 23.654 /
\plot  6.593 23.654  6.555 23.666 /
\plot  6.555 23.666  6.517 23.679 /
\plot  6.517 23.679  6.477 23.692 /
\plot  6.477 23.692  6.439 23.705 /
\plot  6.439 23.705  6.397 23.715 /
\plot  6.397 23.715  6.356 23.726 /
\plot  6.356 23.726  6.318 23.736 /
\plot  6.318 23.736  6.280 23.747 /
\plot  6.280 23.747  6.242 23.755 /
\plot  6.242 23.755  6.208 23.764 /
\plot  6.208 23.764  6.174 23.772 /
\plot  6.174 23.772  6.143 23.779 /
\plot  6.143 23.779  6.113 23.785 /
\plot  6.113 23.785  6.085 23.791 /
\plot  6.085 23.791  6.049 23.798 /
\plot  6.049 23.798  6.016 23.804 /
\plot  6.016 23.804  5.982 23.810 /
\plot  5.982 23.810  5.948 23.817 /
\plot  5.948 23.817  5.916 23.821 /
\plot  5.916 23.821  5.884 23.825 /
\plot  5.884 23.825  5.855 23.827 /
\plot  5.855 23.827  5.827 23.832 /
\plot  5.827 23.832  5.804 23.834 /
\plot  5.804 23.834  5.781 23.836 /
\plot  5.781 23.836  5.759 23.838 /
\putrule from  5.759 23.838 to  5.743 23.838
\plot  5.743 23.838  5.715 23.840 /
\plot  5.715 23.840  5.690 23.842 /
\putrule from  5.690 23.842 to  5.662 23.842
\plot  5.662 23.842  5.630 23.844 /
\putrule from  5.630 23.844 to  5.599 23.844
\putrule from  5.599 23.844 to  5.571 23.844
\putrule from  5.571 23.844 to  5.558 23.844
\putrule from  5.558 23.844 to  5.556 23.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 19.738 to  6.348 19.738
\plot  6.348 19.738  6.342 19.736 /
\plot  6.342 19.736  6.325 19.734 /
\plot  6.325 19.734  6.295 19.727 /
\plot  6.295 19.727  6.251 19.721 /
\plot  6.251 19.721  6.198 19.710 /
\plot  6.198 19.710  6.136 19.700 /
\plot  6.136 19.700  6.071 19.689 /
\plot  6.071 19.689  6.005 19.679 /
\plot  6.005 19.679  5.939 19.668 /
\plot  5.939 19.668  5.880 19.660 /
\plot  5.880 19.660  5.825 19.651 /
\plot  5.825 19.651  5.772 19.645 /
\plot  5.772 19.645  5.726 19.641 /
\plot  5.726 19.641  5.681 19.636 /
\plot  5.681 19.636  5.639 19.634 /
\plot  5.639 19.634  5.596 19.632 /
\putrule from  5.596 19.632 to  5.556 19.632
\putrule from  5.556 19.632 to  5.516 19.632
\plot  5.516 19.632  5.474 19.634 /
\plot  5.474 19.634  5.431 19.636 /
\plot  5.431 19.636  5.387 19.641 /
\plot  5.387 19.641  5.340 19.645 /
\plot  5.340 19.645  5.287 19.651 /
\plot  5.287 19.651  5.232 19.660 /
\plot  5.232 19.660  5.173 19.668 /
\plot  5.173 19.668  5.108 19.679 /
\plot  5.108 19.679  5.042 19.689 /
\plot  5.042 19.689  4.976 19.700 /
\plot  4.976 19.700  4.915 19.710 /
\plot  4.915 19.710  4.862 19.721 /
\plot  4.862 19.721  4.818 19.727 /
\plot  4.818 19.727  4.788 19.734 /
\plot  4.788 19.734  4.771 19.736 /
\plot  4.771 19.736  4.765 19.738 /
\putrule from  4.765 19.738 to  4.763 19.738
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.431 to  8.255 21.429
\plot  8.255 21.429  8.253 21.423 /
\plot  8.253 21.423  8.249 21.404 /
\plot  8.249 21.404  8.240 21.372 /
\plot  8.240 21.372  8.227 21.328 /
\plot  8.227 21.328  8.213 21.275 /
\plot  8.213 21.275  8.198 21.217 /
\plot  8.198 21.217  8.181 21.158 /
\plot  8.181 21.158  8.166 21.103 /
\plot  8.166 21.103  8.151 21.050 /
\plot  8.151 21.050  8.136 21.004 /
\plot  8.136 21.004  8.124 20.961 /
\plot  8.124 20.961  8.111 20.921 /
\plot  8.111 20.921  8.098 20.885 /
\plot  8.098 20.885  8.086 20.851 /
\plot  8.086 20.851  8.073 20.820 /
\plot  8.073 20.820  8.060 20.788 /
\plot  8.060 20.788  8.045 20.754 /
\plot  8.045 20.754  8.031 20.722 /
\plot  8.031 20.722  8.016 20.688 /
\plot  8.016 20.688  7.997 20.654 /
\plot  7.997 20.654  7.980 20.621 /
\plot  7.980 20.621  7.961 20.587 /
\plot  7.961 20.587  7.940 20.551 /
\plot  7.940 20.551  7.918 20.517 /
\plot  7.918 20.517  7.897 20.485 /
\plot  7.897 20.485  7.876 20.451 /
\plot  7.876 20.451  7.855 20.422 /
\plot  7.855 20.422  7.834 20.390 /
\plot  7.834 20.390  7.811 20.362 /
\plot  7.811 20.362  7.789 20.333 /
\plot  7.789 20.333  7.766 20.305 /
\plot  7.766 20.305  7.743 20.278 /
\plot  7.743 20.278  7.719 20.250 /
\plot  7.719 20.250  7.694 20.223 /
\plot  7.694 20.223  7.667 20.195 /
\plot  7.667 20.195  7.637 20.165 /
\plot  7.637 20.165  7.607 20.136 /
\plot  7.607 20.136  7.576 20.106 /
\plot  7.576 20.106  7.544 20.074 /
\plot  7.544 20.074  7.510 20.047 /
\plot  7.510 20.047  7.476 20.017 /
\plot  7.476 20.017  7.442 19.990 /
\plot  7.442 19.990  7.410 19.962 /
\plot  7.410 19.962  7.377 19.937 /
\plot  7.377 19.937  7.345 19.911 /
\plot  7.345 19.911  7.311 19.888 /
\plot  7.311 19.888  7.279 19.867 /
\plot  7.279 19.867  7.250 19.848 /
\plot  7.250 19.848  7.220 19.827 /
\plot  7.220 19.827  7.190 19.808 /
\plot  7.190 19.808  7.159 19.789 /
\plot  7.159 19.789  7.125 19.770 /
\plot  7.125 19.770  7.091 19.751 /
\plot  7.091 19.751  7.055 19.729 /
\plot  7.055 19.729  7.019 19.710 /
\plot  7.019 19.710  6.981 19.691 /
\plot  6.981 19.691  6.945 19.672 /
\plot  6.945 19.672  6.909 19.655 /
\plot  6.909 19.655  6.871 19.638 /
\plot  6.871 19.638  6.835 19.622 /
\plot  6.835 19.622  6.801 19.607 /
\plot  6.801 19.607  6.767 19.592 /
\plot  6.767 19.592  6.733 19.577 /
\plot  6.733 19.577  6.699 19.564 /
\plot  6.699 19.564  6.668 19.552 /
\plot  6.668 19.552  6.632 19.539 /
\plot  6.632 19.539  6.593 19.526 /
\plot  6.593 19.526  6.555 19.514 /
\plot  6.555 19.514  6.517 19.501 /
\plot  6.517 19.501  6.477 19.488 /
\plot  6.477 19.488  6.439 19.475 /
\plot  6.439 19.475  6.397 19.465 /
\plot  6.397 19.465  6.356 19.454 /
\plot  6.356 19.454  6.318 19.444 /
\plot  6.318 19.444  6.280 19.433 /
\plot  6.280 19.433  6.242 19.425 /
\plot  6.242 19.425  6.208 19.416 /
\plot  6.208 19.416  6.174 19.408 /
\plot  6.174 19.408  6.143 19.401 /
\plot  6.143 19.401  6.113 19.395 /
\plot  6.113 19.395  6.085 19.389 /
\plot  6.085 19.389  6.049 19.382 /
\plot  6.049 19.382  6.016 19.376 /
\plot  6.016 19.376  5.982 19.370 /
\plot  5.982 19.370  5.948 19.363 /
\plot  5.948 19.363  5.916 19.359 /
\plot  5.916 19.359  5.884 19.355 /
\plot  5.884 19.355  5.855 19.353 /
\plot  5.855 19.353  5.827 19.348 /
\plot  5.827 19.348  5.804 19.346 /
\plot  5.804 19.346  5.781 19.344 /
\plot  5.781 19.344  5.759 19.342 /
\putrule from  5.759 19.342 to  5.743 19.342
\putrule from  5.743 19.342 to  5.743 19.340
\putrule from  5.743 19.340 to  5.715 19.340
\plot  5.715 19.340  5.690 19.338 /
\putrule from  5.690 19.338 to  5.662 19.338
\plot  5.662 19.338  5.630 19.336 /
\putrule from  5.630 19.336 to  5.599 19.336
\putrule from  5.599 19.336 to  5.571 19.336
\putrule from  5.571 19.336 to  5.558 19.336
\putrule from  5.558 19.336 to  5.556 19.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  2.857 21.751
\plot  2.857 21.751  2.860 21.757 /
\plot  2.860 21.757  2.864 21.776 /
\plot  2.864 21.776  2.872 21.808 /
\plot  2.872 21.808  2.885 21.852 /
\plot  2.885 21.852  2.900 21.905 /
\plot  2.900 21.905  2.915 21.963 /
\plot  2.915 21.963  2.932 22.022 /
\plot  2.932 22.022  2.946 22.077 /
\plot  2.946 22.077  2.961 22.130 /
\plot  2.961 22.130  2.976 22.176 /
\plot  2.976 22.176  2.989 22.219 /
\plot  2.989 22.219  3.001 22.259 /
\plot  3.001 22.259  3.014 22.295 /
\plot  3.014 22.295  3.027 22.329 /
\plot  3.027 22.329  3.040 22.360 /
\plot  3.040 22.360  3.052 22.392 /
\plot  3.052 22.392  3.067 22.426 /
\plot  3.067 22.426  3.082 22.458 /
\plot  3.082 22.458  3.097 22.492 /
\plot  3.097 22.492  3.116 22.526 /
\plot  3.116 22.526  3.133 22.559 /
\plot  3.133 22.559  3.152 22.593 /
\plot  3.152 22.593  3.173 22.629 /
\plot  3.173 22.629  3.194 22.663 /
\plot  3.194 22.663  3.215 22.695 /
\plot  3.215 22.695  3.236 22.729 /
\plot  3.236 22.729  3.258 22.758 /
\plot  3.258 22.758  3.279 22.790 /
\plot  3.279 22.790  3.302 22.818 /
\plot  3.302 22.818  3.323 22.847 /
\plot  3.323 22.847  3.346 22.875 /
\plot  3.346 22.875  3.370 22.902 /
\plot  3.370 22.902  3.393 22.930 /
\plot  3.393 22.930  3.418 22.957 /
\plot  3.418 22.957  3.446 22.985 /
\plot  3.446 22.985  3.476 23.015 /
\plot  3.476 23.015  3.505 23.044 /
\plot  3.505 23.044  3.537 23.074 /
\plot  3.537 23.074  3.569 23.106 /
\plot  3.569 23.106  3.603 23.133 /
\plot  3.603 23.133  3.636 23.163 /
\plot  3.636 23.163  3.670 23.190 /
\plot  3.670 23.190  3.702 23.218 /
\plot  3.702 23.218  3.736 23.243 /
\plot  3.736 23.243  3.768 23.269 /
\plot  3.768 23.269  3.802 23.292 /
\plot  3.802 23.292  3.833 23.313 /
\plot  3.833 23.313  3.863 23.332 /
\plot  3.863 23.332  3.893 23.353 /
\plot  3.893 23.353  3.922 23.372 /
\plot  3.922 23.372  3.954 23.391 /
\plot  3.954 23.391  3.988 23.410 /
\plot  3.988 23.410  4.022 23.429 /
\plot  4.022 23.429  4.058 23.451 /
\plot  4.058 23.451  4.094 23.470 /
\plot  4.094 23.470  4.132 23.489 /
\plot  4.132 23.489  4.168 23.508 /
\plot  4.168 23.508  4.204 23.525 /
\plot  4.204 23.525  4.242 23.542 /
\plot  4.242 23.542  4.278 23.558 /
\plot  4.278 23.558  4.312 23.573 /
\plot  4.312 23.573  4.346 23.588 /
\plot  4.346 23.588  4.379 23.603 /
\plot  4.379 23.603  4.413 23.616 /
\plot  4.413 23.616  4.445 23.626 /
\plot  4.445 23.626  4.481 23.641 /
\plot  4.481 23.641  4.519 23.654 /
\plot  4.519 23.654  4.557 23.666 /
\plot  4.557 23.666  4.595 23.679 /
\plot  4.595 23.679  4.636 23.692 /
\plot  4.636 23.692  4.674 23.705 /
\plot  4.674 23.705  4.716 23.715 /
\plot  4.716 23.715  4.756 23.726 /
\plot  4.756 23.726  4.794 23.736 /
\plot  4.794 23.736  4.832 23.747 /
\plot  4.832 23.747  4.870 23.755 /
\plot  4.870 23.755  4.904 23.764 /
\plot  4.904 23.764  4.938 23.772 /
\plot  4.938 23.772  4.970 23.779 /
\plot  4.970 23.779  5.000 23.785 /
\plot  5.000 23.785  5.027 23.791 /
\plot  5.027 23.791  5.063 23.798 /
\plot  5.063 23.798  5.097 23.804 /
\plot  5.097 23.804  5.131 23.810 /
\plot  5.131 23.810  5.165 23.817 /
\plot  5.165 23.817  5.196 23.821 /
\plot  5.196 23.821  5.228 23.825 /
\plot  5.228 23.825  5.258 23.827 /
\plot  5.258 23.827  5.285 23.832 /
\plot  5.285 23.832  5.309 23.834 /
\plot  5.309 23.834  5.332 23.836 /
\plot  5.332 23.836  5.353 23.838 /
\putrule from  5.353 23.838 to  5.370 23.838
\putrule from  5.370 23.838 to  5.372 23.838
\plot  5.372 23.838  5.397 23.840 /
\plot  5.397 23.840  5.423 23.842 /
\putrule from  5.423 23.842 to  5.450 23.842
\plot  5.450 23.842  5.482 23.844 /
\putrule from  5.482 23.844 to  5.514 23.844
\putrule from  5.514 23.844 to  5.541 23.844
\putrule from  5.541 23.844 to  5.554 23.844
\putrule from  5.554 23.844 to  5.556 23.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.431 to  2.857 21.429
\plot  2.857 21.429  2.860 21.423 /
\plot  2.860 21.423  2.864 21.404 /
\plot  2.864 21.404  2.872 21.372 /
\plot  2.872 21.372  2.885 21.328 /
\plot  2.885 21.328  2.900 21.275 /
\plot  2.900 21.275  2.915 21.217 /
\plot  2.915 21.217  2.932 21.158 /
\plot  2.932 21.158  2.946 21.103 /
\plot  2.946 21.103  2.961 21.050 /
\plot  2.961 21.050  2.976 21.004 /
\plot  2.976 21.004  2.989 20.961 /
\plot  2.989 20.961  3.001 20.921 /
\plot  3.001 20.921  3.014 20.885 /
\plot  3.014 20.885  3.027 20.851 /
\plot  3.027 20.851  3.040 20.820 /
\plot  3.040 20.820  3.052 20.788 /
\plot  3.052 20.788  3.067 20.754 /
\plot  3.067 20.754  3.082 20.722 /
\plot  3.082 20.722  3.097 20.688 /
\plot  3.097 20.688  3.116 20.654 /
\plot  3.116 20.654  3.133 20.621 /
\plot  3.133 20.621  3.152 20.587 /
\plot  3.152 20.587  3.173 20.551 /
\plot  3.173 20.551  3.194 20.517 /
\plot  3.194 20.517  3.215 20.485 /
\plot  3.215 20.485  3.236 20.451 /
\plot  3.236 20.451  3.258 20.422 /
\plot  3.258 20.422  3.279 20.390 /
\plot  3.279 20.390  3.302 20.362 /
\plot  3.302 20.362  3.323 20.333 /
\plot  3.323 20.333  3.346 20.305 /
\plot  3.346 20.305  3.370 20.278 /
\plot  3.370 20.278  3.393 20.250 /
\plot  3.393 20.250  3.418 20.223 /
\plot  3.418 20.223  3.446 20.195 /
\plot  3.446 20.195  3.476 20.165 /
\plot  3.476 20.165  3.505 20.136 /
\plot  3.505 20.136  3.537 20.106 /
\plot  3.537 20.106  3.569 20.074 /
\plot  3.569 20.074  3.603 20.047 /
\plot  3.603 20.047  3.636 20.017 /
\plot  3.636 20.017  3.670 19.990 /
\plot  3.670 19.990  3.702 19.962 /
\plot  3.702 19.962  3.736 19.937 /
\plot  3.736 19.937  3.768 19.911 /
\plot  3.768 19.911  3.802 19.888 /
\plot  3.802 19.888  3.833 19.867 /
\plot  3.833 19.867  3.863 19.848 /
\plot  3.863 19.848  3.893 19.827 /
\plot  3.893 19.827  3.922 19.808 /
\plot  3.922 19.808  3.954 19.789 /
\plot  3.954 19.789  3.988 19.770 /
\plot  3.988 19.770  4.022 19.751 /
\plot  4.022 19.751  4.058 19.729 /
\plot  4.058 19.729  4.094 19.710 /
\plot  4.094 19.710  4.132 19.691 /
\plot  4.132 19.691  4.168 19.672 /
\plot  4.168 19.672  4.204 19.655 /
\plot  4.204 19.655  4.242 19.638 /
\plot  4.242 19.638  4.278 19.622 /
\plot  4.278 19.622  4.312 19.607 /
\plot  4.312 19.607  4.346 19.592 /
\plot  4.346 19.592  4.379 19.577 /
\plot  4.379 19.577  4.413 19.564 /
\plot  4.413 19.564  4.445 19.552 /
\plot  4.445 19.552  4.481 19.539 /
\plot  4.481 19.539  4.519 19.526 /
\plot  4.519 19.526  4.557 19.514 /
\plot  4.557 19.514  4.595 19.501 /
\plot  4.595 19.501  4.636 19.488 /
\plot  4.636 19.488  4.674 19.475 /
\plot  4.674 19.475  4.716 19.465 /
\plot  4.716 19.465  4.756 19.454 /
\plot  4.756 19.454  4.794 19.444 /
\plot  4.794 19.444  4.832 19.433 /
\plot  4.832 19.433  4.870 19.425 /
\plot  4.870 19.425  4.904 19.416 /
\plot  4.904 19.416  4.938 19.408 /
\plot  4.938 19.408  4.970 19.401 /
\plot  4.970 19.401  5.000 19.395 /
\plot  5.000 19.395  5.027 19.389 /
\plot  5.027 19.389  5.063 19.382 /
\plot  5.063 19.382  5.097 19.376 /
\plot  5.097 19.376  5.131 19.370 /
\plot  5.131 19.370  5.165 19.363 /
\plot  5.165 19.363  5.196 19.359 /
\plot  5.196 19.359  5.228 19.355 /
\plot  5.228 19.355  5.258 19.353 /
\plot  5.258 19.353  5.285 19.348 /
\plot  5.285 19.348  5.309 19.346 /
\plot  5.309 19.346  5.332 19.344 /
\plot  5.332 19.344  5.353 19.342 /
\putrule from  5.353 19.342 to  5.370 19.342
\plot  5.370 19.342  5.372 19.340 /
\putrule from  5.372 19.340 to  5.397 19.340
\plot  5.397 19.340  5.423 19.338 /
\putrule from  5.423 19.338 to  5.450 19.338
\plot  5.450 19.338  5.482 19.336 /
\putrule from  5.482 19.336 to  5.514 19.336
\putrule from  5.514 19.336 to  5.541 19.336
\putrule from  5.541 19.336 to  5.554 19.336
\putrule from  5.554 19.336 to  5.556 19.336
\linethickness=0pt
\putrectangle corners at  0.133 23.874 and 11.138 19.310
\endpicture}


==> generic-39.tex <==
%Title: C:\Users\Марлен\Work\ITEPws\figs\generic.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5
%%CreationDate: Tue Jun 23 15:00:32 2009
%%User: Марлен@SONYA (SONYA)
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <0.39000cm,0.39000cm>
\unitlength=0.39000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 180.000 degrees from  5.556 21.590 center at  5.318 21.352
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 123.855 degrees from  5.556 21.907 center at  5.371 21.299
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 90.000 degrees from  6.509 22.860 center at  5.080 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  6.509 20.320 center at  5.022 21.615
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  3.969 20.003 center at  5.055 21.648
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 89.037 degrees from  3.651 22.860 center at  5.103 21.591
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 178.181 degrees from 10.160 21.749 center at  5.159 21.669
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 84.150 degrees from  5.239 19.368 center at  5.128 21.542
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 85.758 degrees from  2.857 21.431 center at  5.001 21.511
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 82.657 degrees from  0.159 21.431 center at  5.338 21.678
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 91.294 degrees from  5.239 16.510 center at  5.294 21.376
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.668 22.701  5.556 21.590 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.969 20.003  5.080 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 20.161  4.763 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 22.860  5.556 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 20.161  5.080 21.431 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 20.161  5.080 21.431 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 20.320  5.239 21.590 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.651 22.860  4.763 21.749 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 23.019  4.921 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 19.368 to  5.239 16.510
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.921 19.368 to  4.921 16.510
\linethickness=0pt
\putrectangle corners at  0.133 26.689 and 10.185 16.485
\endpicture}


==> genus12-3.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <0.40000cm,0.40000cm>
\unitlength=0.40000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.587 21.749 to  1.746 21.749
%
% arrow head
%
\plot  1.492 21.685  1.746 21.749  1.492 21.812 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.587 21.431 to  1.429 21.431
%
% arrow head
%
\plot  1.683 21.495  1.429 21.431  1.683 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.572 21.749 to  8.731 21.749
%
% arrow head
%
\plot  8.477 21.685  8.731 21.749  8.477 21.812 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.572 21.431 to  8.414 21.431
%
% arrow head
%
\plot  8.668 21.495  8.414 21.431  8.668 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 23.812 to  5.239 23.812
%
% arrow head
%
\plot  4.985 23.749  5.239 23.812  4.985 23.876 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 19.367 to  4.921 19.367
%
% arrow head
%
\plot  5.175 19.431  4.921 19.367  5.175 19.304 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 19.685 to  5.239 19.685
%
% arrow head
%
\plot  4.985 19.622  5.239 19.685  4.985 19.748 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 23.495 to  4.921 23.495
%
% arrow head
%
\plot  5.175 23.559  4.921 23.495  5.175 23.431 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.920 20.908  6.032 20.796 /
%
% arrow head
%
\plot  5.808 20.931  6.032 20.796  5.898 21.021 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.333 20.684  4.445 20.796 /
%
% arrow head
%
\plot  4.310 20.572  4.445 20.796  4.220 20.662 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.145 22.178  6.032 22.066 /
%
% arrow head
%
\plot  6.167 22.291  6.032 22.066  6.257 22.201 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.388 22.443  4.500 22.331 /
%
% arrow head
%
\plot  4.276 22.466  4.500 22.331  4.365 22.555 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.240 22.274  4.128 22.386 /
%
% arrow head
%
\plot  4.352 22.251  4.128 22.386  4.262 22.161 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.764 20.750  5.652 20.862 /
%
% arrow head
%
\plot  5.876 20.727  5.652 20.862  5.786 20.637 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.990 22.346  6.102 22.458 /
%
% arrow head
%
\plot  5.968 22.233  6.102 22.458  5.878 22.323 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.508 20.546  4.396 20.434 /
%
% arrow head
%
\plot  4.531 20.659  4.396 20.434  4.621 20.569 /
%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 180.000 degrees from  5.556 21.590 center at  5.318 21.352
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 123.855 degrees from  5.556 21.907 center at  5.371 21.299
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 90.000 degrees from  6.509 22.860 center at  5.080 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  6.509 20.320 center at  5.022 21.615
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  3.969 20.003 center at  5.055 21.648
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 89.037 degrees from  3.651 22.860 center at  5.103 21.591
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.969 20.003  5.080 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 20.161  4.763 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 22.860  5.556 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 20.161  5.080 21.431 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.651 22.860  4.763 21.749 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 23.019  4.921 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.668 22.701  5.556 21.590 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 20.320  5.239 21.590 /
\linethickness=0pt
\putrectangle corners at  0.133 23.838 and 10.185 19.342
\endpicture}


==> quarkl-4.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <0.40000cm,0.40000cm>
\unitlength=0.40000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig TEXT object
%
\put{{\large (a)}} [lB] at  4.581 17.780
%\put{{\large a)}} [lB] at  4.921 17.780
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
\linethickness=0pt
\putrectangle corners at  0.133 23.832 and 10.185 17.704
\endpicture}
\hspace{.2cm}
\mbox{\beginpicture
\setcoordinatesystem units <0.40000cm,0.40000cm>
\unitlength=0.40000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 170.042 degrees from  4.921 23.495 center at  5.087 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 170.042 degrees from  5.239 19.685 center at  5.073 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 154.639 degrees from  4.921 22.384 center at  5.100 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 154.639 degrees from  5.239 20.796 center at  5.060 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig TEXT object
%
\put{{\large (b)}} [lB] at  4.581 17.780
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.921 23.495 to  4.921 22.384
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.495 to  5.239 22.384
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 20.796 to  5.239 19.685
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.921 19.685 to  4.921 20.796
\linethickness=0pt
\putrectangle corners at  0.133 23.832 and 10.185 17.704
\endpicture}
\hspace*{-2mm}
